$Z_c(3900)/Z_c(3885)$ as a virtual state from $\pi J/\psi-\bar{D}^*D$ interaction

In this work, we study the $J/\psi\pi$ and $\bar{D}^*D$ invariant mass spectra of the $Y(4260)$ decay to find out the origin of the $Z_c(3900)$ and $Z_c(3885)$ structures. The $J/\psi \pi-\bar{D}^{*}D$ interaction is studied in a coupled-channel quasipotential Bethe-Saltpeter equation approach, and embedded to the $Y(4260)$ decay process to reproduce both $J/\psi\pi^-$ and $D^{*-}D^0$ invariant mass spectra observed at BESIII simultaneously. It is found out that a virtual state at energy about 3870 MeV is produced from the interaction when both invariant mass spectra are comparable with the experiment. The results support that both $Z_c(3900)$ and $Z_c(3885)$ have the same origin, that is, a virtual state from $J/\psi \pi-\bar{D}^*{D}$ interaction, in which the $\bar{D}^*{D}$ interaction is more important and the coupling between $\bar{D}^*{D}$ and $J/\psi\pi$ channels plays a minor role.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

